Repelling Random Walks

We present a novel quasi-Monte Carlo mechanism to improve graph-based sampling, coined repelling random walks. By inducing correlations between the trajectories of an interacting ensemble such that their marginal transition probabilities are unmodified, we are able to explore the graph more efficiently, improving the concentration of statistical estimators whilst leaving them unbiased. The mechanism has a trivial drop-in implementation. We showcase the effectiveness of repelling random walks in a range of settings including estimation of graph kernels, the PageRank vector and graphlet concentrations. We provide detailed experimental evaluation and robust theoretical guarantees. To our knowledge, repelling random walks constitute the first rigorously studied quasi-Monte Carlo scheme correlating the directions of walkers on a graph, inviting new research in this exciting nascent domain.

==> tikz_graphlets.tex <==

\def\scale{1}
\def\epstheta{36}
\def\fracrad{0.3}
\def\bigxeps{3}
\def\bigyeps{1.2}
\def\pad{0.5}
    \pgfdeclarelayer{foreground layer}
    \pgfsetlayers{main,foreground layer}
    \begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
        \begin{pgfonlayer}{main}   

        \useasboundingbox (-0.866*\scale + 0.95*\pad,-1.2*\scale) rectangle (\bigxeps*\scale+0.866*\scale+\pad,1.2*\scale);
        \node[main,thick,fill=black,scale=0.7] (2) at (0,\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale,-0.5*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale,-0.5*\scale) {};
        \draw[black!30,-,thick] (2) -- (3) -- (4) -- (2);

       \node[main,thick,fill=black,scale=0.7] (2) at (\bigxeps*\scale,\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (\bigxeps*\scale+0.866*\scale,-0.5*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (\bigxeps*\scale-0.866*\scale,-0.5*\scale) {};
        \draw[black!30,-,thick] (3) -- (2) -- (4);

        \node[scale=0.75] at (0,-1* \scale) {triangle};
        \node[scale=0.75] at (\bigxeps * \scale,-1) {wedge};   

        
       
        \end{pgfonlayer}     
    \end{tikzpicture}

==> tikz_schematic.tex <==
\def\scale{1}
\def\epstheta{36}
\def\fracrad{0.3}
\def\bigxeps{3}
\def\bigyeps{1.2}
\def\lileps{0.05}
    \pgfdeclarelayer{foreground layer}
    \pgfsetlayers{main,foreground layer}
    \begin{tikzpicture}[node distance={15mm}, thick, main/.style = {draw, circle}] 
        \begin{pgfonlayer}{main}   
        \node[main,thick,fill=black,scale=0.7] (1) at (0,0) {};
        \node[main,thick,fill=black,scale=0.7] (2) at (0,\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale,-0.5*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale,-0.5*\scale) {};
        \draw[black!30,-,semithick] (2) -- (1);
        \draw[black!30,-,semithick] (3) -- (1);
        \draw[black!30,-,semithick] (4) -- (1);
        \node[main,thick,fill=red,scale=0.3] (5) at ({sin(\epstheta)*\fracrad*\scale},{cos(\epstheta)*\fracrad*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (6) at ({sin(72+\epstheta)*\fracrad*\scale},{cos(72+\epstheta)*\fracrad*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (7) at ({sin(144+\epstheta)*\fracrad*\scale},{cos(144+\epstheta)*\fracrad*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (8) at ({sin(216+\epstheta)*\fracrad*\scale},{cos(216+\epstheta)*\fracrad*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (9) at ({sin(288+\epstheta)*\fracrad*\scale},{cos(288+\epstheta)*\fracrad*\scale}) {};

        \node[main,thick,fill=black,scale=0.7] (1) at (\bigxeps*\scale,\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (2) at (\bigxeps*\scale,\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale+\bigxeps*\scale,-0.5*\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale+\bigxeps*\scale,-0.5*\scale+\bigyeps*\scale) {};
        \draw[black!30,-,semithick] (2) -- (1);
        \draw[black!30,-,semithick] (3) -- (1);
        \draw[black!30,-,semithick] (4) -- (1);

        \node[main,thick,fill=red,scale=0.3] (5) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(\epstheta)*\fracrad*\scale+\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (6) at ({sin(72+\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(72+\epstheta)*\fracrad*\scale+\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (7) at ({sin(144+\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(144+\epstheta)*\fracrad*\scale+\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (8) at ({sin(216+\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(216+\epstheta)*\fracrad*\scale+\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (9) at ({sin(288+\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(288+\epstheta)*\fracrad*\scale+\bigyeps*\scale}) {};
        
        \draw[bend right=20, blue!50,->,thick] (5) to (2);
        \draw[bend right=30, blue!50,->,thick] (6) to (3);
        \draw[bend right=50, blue!50,->,thick] (7) to (3);
        \draw[bend right=20, blue!50,->,thick] (8) to (4);
        \draw[bend left =20, blue!50,->,thick] (9) to (3);

        \node[main,thick,fill=black,scale=0.7] (1) at (\bigxeps*\scale*2,\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (2) at (\bigxeps*\scale*2,\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale+\bigxeps*\scale*2,-0.5*\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale+\bigxeps*\scale*2,-0.5*\scale+\bigyeps*\scale) {};
        \draw[black!30,-,semithick] (2) -- (1);
        \draw[black!30,-,semithick] (3) -- (1);
        \draw[black!30,-,semithick] (4) -- (1);

        \node[main,thick,fill=red,scale=0.3] (5) at ({\bigxeps*\scale*2+\scale*0.2},{\scale+\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (6) at (0.866*\scale+\bigxeps*\scale*2+\scale*0.2,-0.5*\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (7) at (0.866*\scale+\bigxeps*\scale*2+\scale*0.35,-0.5*\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (8) at (-0.866*\scale+\bigxeps*\scale*2-\scale*0.2,-0.5*\scale+\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (9) at (0.866*\scale+\bigxeps*\scale*2+\scale*0.5,-0.5*\scale+\bigyeps*\scale) {};

        \node[main,thick,fill=black,scale=0.7] (1) at (\bigxeps*\scale,-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (2) at (\bigxeps*\scale,\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale+\bigxeps*\scale,-0.5*\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale+\bigxeps*\scale,-0.5*\scale-\bigyeps*\scale) {};
        \draw[black!30,-,semithick] (2) -- (1);
        \draw[black!30,-,semithick] (3) -- (1);
        \draw[black!30,-,semithick] (4) -- (1);


        \fill[cyan,opacity=0.5] ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale - \scale*0.1},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.075++ \lileps*\scale}) rectangle ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale+0.4*\scale},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.25 - \scale*0.02 + \lileps*\scale});
        \fill[green,opacity=0.5] ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale - \scale*0.1},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.075}) rectangle ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale+0.4*\scale},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale- \scale*0.075} );

        %walkers in blocks
        \node[main,thick,fill=red,scale=0.3] (5) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.15 + \scale*\lileps}) {};
        \node[main,thick,fill=red,scale=0.3] (6) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale+\scale*0.15},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.15 +\scale*\lileps}) {};
        \node[main,thick,fill=red,scale=0.3] (7) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale+\scale*0.3},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale+\scale*0.15 + \scale*\lileps}) {};
        \node[main,thick,fill=red,scale=0.3] (8) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (9) at ({sin(\epstheta)*\fracrad*\scale+\bigxeps*\scale+\scale*0.15},{cos(\epstheta)*\fracrad*\scale-\bigyeps*\scale}) {};
        
        \draw[bend right=40, blue!50,->,thick] (5) to (4);
        \draw[bend right=30, blue!50,->,thick] (6) to (2);
        \draw[bend left=30, blue!50,->,thick] (7) to (3);
        \draw[bend right=30, blue!50,->,thick] (8) to (4);
        \draw[bend left =20, blue!50,->,thick] (9) to (3);

        \node[main,thick,fill=black,scale=0.7] (1) at (\bigxeps*\scale*2,-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (2) at (\bigxeps*\scale*2,\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (3) at (0.866*\scale+\bigxeps*\scale*2,-0.5*\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=black,scale=0.7] (4) at (-0.866*\scale+\bigxeps*\scale*2,-0.5*\scale-\bigyeps*\scale) {};
        \draw[black!30,-,semithick] (2) -- (1);
        \draw[black!30,-,semithick] (3) -- (1);
        \draw[black!30,-,semithick] (4) -- (1);

        \node[main,thick,fill=red,scale=0.3] (5) at ({\bigxeps*\scale*2+\scale*0.2},{\scale-\bigyeps*\scale}) {};
        \node[main,thick,fill=red,scale=0.3] (6) at (0.866*\scale+\bigxeps*\scale*2+\scale*0.2,-0.5*\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (7) at (0.866*\scale+\bigxeps*\scale*2+\scale*0.35,-0.5*\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (8) at (-0.866*\scale+\bigxeps*\scale*2-\scale*0.2,-0.5*\scale-\bigyeps*\scale) {};
        \node[main,thick,fill=red,scale=0.3] (9) at (-0.866*\scale+\bigxeps*\scale*2-\scale*0.35,-0.5*\scale-\bigyeps*\scale) {};

        \draw[bend left=30, black!30,->, very thick] (\bigxeps*\scale*0.15,\bigyeps*\scale*0.35) to (\bigxeps*\scale*0.7,\bigyeps*\scale);
        \draw[bend right=30, black!30,->, very thick] (\bigxeps*\scale*0.15,-\bigyeps*\scale*0.35) to (\bigxeps*\scale*0.7,-\bigyeps*\scale);
        \draw[bend left=0, black!30,->, very thick] (\bigxeps*\scale*1.35,\bigyeps*\scale) to (\bigxeps*\scale*1.7,\bigyeps*\scale);
        \draw[bend left=0, black!30,->, very thick] (\bigxeps*\scale*1.35,-\bigyeps*\scale) to (\bigxeps*\scale*1.7,-\bigyeps*\scale);

        \node[scale=0.75] at (\bigxeps*\scale*0.3,\bigyeps*\scale*1.2) {i.i.d.};
        \node[scale=0.75] at (\bigxeps*\scale*0.3,-\bigyeps*\scale*1.2) {repelling};
        
        \end{pgfonlayer}     
    \end{tikzpicture}
